SKILL-DISCO: Distilling and Compiling Agent Traces into Reusable Procedural Skills

Agents often repeatedly solve similar task instances from scratch, leading to unnecessary reasoning cost and long execution traces. Prior work has explored workflow reuse and executable skill induction, but it remains unclear which task scenarios admit procedural skills and how the shared procedural structure should be represented across successful traces. We study this problem in FSM-defined scenarios, where successful traces can be viewed as paths in an unknown transition graph, and formulate procedural skills as reusable parameterized control-flow subgraphs. Based on this view, we introduce SkillDisCo, a distillation-and-compilation framework that distills reusable PFSM subgraphs from successful traces and compiles them into callable, executable, and verifiable procedural skills. Experiments on ALFWorld and WebArena show that SkillDisCo improves success rates and reduces agent turns across benchmarks and model scales, demonstrating the benefits of representing shared experience as reusable execution structures.

==> figs/pipeline.tex <==
% ============================================================
% Pipeline figure for SkillDisCo.
% Style aligned with figs/teaser.tex:
%   - thin borders, muted fills, scriptsize sans-serif labels
%   - dashed-pill phase groupings (Distillation / Compilation)
%   - consistent arrow style (Stealth 1.6mm, line width 0.4pt, black!70)
%
% Requires in the main preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,calc,fit,backgrounds}
% ============================================================

% ---------- Palette (muted, same family as teaser) -------------------
\definecolor{cTrace}  {HTML}{F3E4CB}  % successful traces  (cream)
\definecolor{cDistF}  {HTML}{CCE6FF}  % distillation grouping 
\definecolor{cCompF}  {HTML}{fff2e5}  % compilation grouping
\definecolor{cLibF}   {HTML}{F4B183}  % skill library      (orange accent)
\definecolor{cStage}  {HTML}{FFFFFF}  % stage card fill (white)

\definecolor{cTraceBd}{HTML}{B89657}
\definecolor{cDistBd} {HTML}{4d88ff}
\definecolor{cCompBd} {HTML}{ff7070}
\definecolor{cLibBd}  {HTML}{C0762E}
\definecolor{cInkD}   {HTML}{2F3A2A}  % dark "ink" used inside distillation
\definecolor{cInkC}   {HTML}{1E5A3E}  % dark "ink" used inside compilation

% ---------- Pictograms (pure TikZ, thin lines) -----------------------
% Two-document stack (Successful Traces)
\newcommand{\pipDocs}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1]
    \draw[fill=white]
      (0.10,-0.05) -- (0.65,-0.05) -- (0.80,0.10)
      -- (0.80,0.80) -- (0.10,0.80) -- cycle;
    \draw[fill=white]
      (0.00, 0.05) -- (0.55, 0.05) -- (0.70,0.20)
      -- (0.70,0.90) -- (0.00,0.90) -- cycle;
    \draw (0.55,0.90) -- (0.55,0.75) -- (0.70,0.75);
    \foreach \y in {0.60, 0.46, 0.32, 0.18}
      \draw (0.10,\y) -- (0.55,\y);
  \end{tikzpicture}%
}
% Abstract PFSM: 3-row snake, S_3 in row 1, S_3→S_1 back-arc, S_5→S_7 shortcut
\newcommand{\pipPFSM}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1,
                      every node/.style={font=\sffamily\tiny, text=#1}]
    % Row 1 (y=2.00): S  S_1  S_2  S_3
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (S)  at (0.00, 2.00) {$S$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n1) at (0.80, 2.00) {$S_1$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n2) at (1.60, 2.00) {$S_2$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n3) at (2.40, 2.00) {$S_3$};
    % Row 2 (y=1.00, right→left): S_4  S_5  S_6  (equal spacing)
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n4) at (2.40, 1.00) {$S_4$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n5) at (1.20, 1.00) {$S_5$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n6) at (0.00, 1.00) {$S_6$};
    % Row 3 (y=0.00): S_7  S_8  E
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n7) at (0.00, 0.00) {$S_7$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (n8) at (0.80, 0.00) {$S_8$};
    \node[draw=#1, circle, inner sep=0.2pt, minimum size=4.0mm,
          fill=white] (E)  at (1.60, 0.00) {$E$};
    % Row 1 forward
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (S)  -- (n1);
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n1) -- (n2);
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n2) -- (n3);
    % S_3 → S_4: straight down (turn)
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n3) -- (n4);
    % Row 2 right→left
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n4) -- (n5);
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n5) -- (n6);
    % S_6 → S_7: straight down
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n6) -- (n7);
    % Row 3
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n7) -- (n8);
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}] (n8) -- (E);
    % S_3 → S_1: back-arc above row 1
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}]
      (n3.north) .. controls +(-0.38, 0.42) and +(0.38, 0.42) .. (n1.north);
    % S_5 → S_7: diagonal shortcut
    \draw[-{Stealth[length=1.2mm, width=1.2mm]}]
      (n5.south) .. controls +(-0.22, -0.35) and +(0.30, 0.22) .. (n7.east);
  \end{tikzpicture}%
}
% Two 2-row sub-graphs stacked vertically for Stage 2
\newcommand{\pipChain}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1,
                      every node/.style={font=\sffamily\tiny, text=#1}]
    % ---- Op1 (top): S→S_1→S_2 / E←S_3, S_3→S_1 back-arc ----
        % Row 1: y=1.70
    \node[font=\sffamily\tiny\bfseries, text=gray!70!black, anchor=east]
      at (-0.41, 1.18) {Op1};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (AS)  at (-0.25, 1.50) {$S$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (A1)  at (0.30, 1.50) {$S_1$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (A2)  at (0.85, 1.50) {$S_2$};
    % Row 2: y=0.85
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (A3)  at (0.85, 0.85) {$S_3$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (AE)  at (0.30, 0.85) {$E$};
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (AS) -- (A1);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (A1) -- (A2);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (A2) -- (A3);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (A3) -- (AE);
    % S_3 → S_1 return edge
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}]
      (A3.north west) .. controls +(-0.12,0.28) and +(0.28,-0.16) .. (A1.south east);
            \draw[dashed, gray!60, line width=0.3pt] (-0.37,0.65) -- (0.97,0.65);
        % ---- Op2 (bottom): S→S_5→S_6 / E←S_8←S_7 ----
        % Row 1: y=0.15
    \node[font=\sffamily\tiny\bfseries, text=gray!70!black, anchor=east]
          at (-0.41, -0.10) {Op2};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
              fill=white] (BS)  at (-0.25, 0.15) {$S$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
              fill=white] (B5)  at (0.30, 0.15) {$S_5$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
              fill=white] (B6)  at (0.85, 0.15) {$S_6$};
        % Row 2: y=-0.35
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (B7)  at (0.85, -0.35) {$S_7$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (B8)  at (0.30, -0.35) {$S_8$};
    \node[draw=#1, circle, inner sep=0pt, minimum size=3.2mm,
          fill=white] (BE)  at (-0.25, -0.35) {$E$};
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (BS) -- (B5);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (B5) -- (B6);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (B6) -- (B7);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}]
      (B5.south east) .. controls +(0.20,-0.20) and +(-0.24,0.14) .. (B7.north west);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (B7) -- (B8);
    \draw[-{Stealth[length=1.0mm,width=1.0mm]}] (B8) -- (BE);
  \end{tikzpicture}%
}
% Graph consolidation: Op1 + variant merge into a consolidated graph
\newcommand{\pipCluster}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.35pt, draw=#1,
                      every node/.style={font=\sffamily\tiny, text=#1}]
    \tikzset{
      mini/.style={draw=#1, circle, inner sep=0pt, minimum size=3.0mm, fill=white},
      merge/.style={-{Stealth[length=1.3mm,width=1.0mm]}, line width=0.45pt, gray!45, rounded corners=2pt},
      gedge/.style={-{Stealth[length=0.9mm,width=0.9mm]}, line width=0.3pt}
    }

    % Op1 graph: same topology as Stage 2 Op1
    \node[mini] (oS) at (0.00,1.58) {$S$};
    \node[mini] (o1) at (0.42,1.58) {$S_1$};
    \node[mini] (o2) at (0.84,1.58) {$S_2$};
    \node[mini] (o3) at (0.84,1.10) {$S_3$};
    \node[mini] (oE) at (0.42,1.10) {$E$};
    \draw[gedge] (oS) -- (o1);
    \draw[gedge] (o1) -- (o2);
    \draw[gedge] (o2) -- (o3);
    \draw[gedge] (o3) -- (oE);
    \draw[gedge]
      (o3.north west) .. controls +(-0.08,0.18) and +(0.18,-0.10) .. (o1.south east);

    % Variant graph: inserts S_4 between S_2 and S_3
    \node[mini] (vS) at (1.40,1.58) {$S$};
    \node[mini] (v1) at (1.82,1.58) {$S_1$};
    \node[mini] (v2) at (2.24,1.58) {$S_2$};
    \node[mini] (v4) at (2.24,1.10) {$S_n$};
    \node[mini] (v3) at (1.82,1.10) {$S_3$};
    \node[mini] (vE) at (1.40,1.10) {$E$};
    \draw[gedge] (vS) -- (v1);
    \draw[gedge] (v1) -- (v2);
    \draw[gedge] (v2) -- (v4);
    \draw[gedge] (v4) -- (v3);
    \draw[gedge] (v3) -- (vE);
    \draw[gedge] (v3) -- (v1);

    % Consolidated graph
    \draw[dashed, gray!60, rounded corners=3pt] (0.22,-0.62) rectangle (1.92,0.68);
    \node[mini] (mS) at (0.58,0.15) {$S$};
    \node[mini] (m1) at (1.04,0.15) {$S_1$};
    \node[mini] (m2) at (1.50,0.15) {$S_2$};
    \node[mini] (m4) at (1.50,-0.37) {$S_n$};
    \node[mini] (m3) at (1.04,-0.37) {$S_3$};
    \node[mini] (mE) at (0.58,-0.37) {$E$};
    \draw[gedge] (mS) -- (m1);
    \draw[gedge] (m1) -- (m2);
    \draw[gedge] (m2) -- (m4);
    \draw[gedge] (m4) -- (m3);
    \draw[gedge] (m2) -- (m3);
    \draw[gedge] (m3) -- (mE);
    \draw[gedge] (m3) -- (m1);

    \draw[merge]
      (0.46,0.94) .. controls +(0.08,-0.16) and +(-0.18,0.10) .. (0.86,0.72);
    \draw[merge]
      (1.78,0.94) .. controls +(-0.08,-0.16) and +(0.18,0.10) .. (1.32,0.72);
  \end{tikzpicture}%
}
% Skill specification card: schematic labels only (no example text)
\newcommand{\pipSpec}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1]
    % Outer page with folded corner
    \draw[fill=white]
       (0.00, 0.00) -- (1.20, 0.00) -- (1.20, 1.70)
       -- (0.20, 1.70) -- (0.00, 1.50) -- cycle;
    \draw (0.20,1.70) -- (0.20,1.50) -- (0.00,1.50);
    % Header band ("Name")
    \fill[#1!10] (0.06,1.24) rectangle (1.14,1.44);
    \node[anchor=west, font=\sffamily\fontsize{7}{7.5}\bfseries\selectfont, text=#1]
      at (0.10, 1.34) {Name};
    % Field rows: label + placeholder line
    \foreach \y/\lbl in {1.08/Desc, 0.88/Pre, 0.68/Param}{
      \node[anchor=west, font=\sffamily\fontsize{6}{6.5}\bfseries\selectfont, text=#1!75!black]
        at (0.08, \y) {\lbl};
      \draw[#1!45, line width=0.3pt] (0.55, \y) -- (1.12, \y);
    }
    % Footer tag
    \draw[#1!40, line width=0.3pt] (0.08, 0.40) -- (1.12, 0.40);
    \node[anchor=west, font=\sffamily\fontsize{5.5}{6}\itshape\selectfont, text=#1!60!black]
      at (0.08, 0.26) {skill\_spec.json};
  \end{tikzpicture}%
}
% Gear (Synthesis)
\newcommand{\pipGear}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1]
    \foreach \a in {0,45,...,315}
      \fill[#1] (\a:0.42) -- (\a+10:0.30) -- (\a-10:0.30) -- cycle;
    \fill[#1] (0,0) circle (0.26);
    \fill[white] (0,0) circle (0.12);
  \end{tikzpicture}%
}
% Shield with check (Verification)
\newcommand{\pipShield}[2]{%
  \begin{tikzpicture}[scale=#2, line width=0.4pt, draw=#1]
    \draw[fill=white]
       (0.0,0.65) -- (0.35,0.85) -- (0.70,0.65)
       -- (0.70,0.30) .. controls (0.70,0.10) and (0.50,-0.05) ..
          (0.35,-0.05)
       .. controls (0.20,-0.05) and (0.0,0.10) ..
          (0.0,0.30) -- cycle;
    \draw[line width=0.8pt] (0.18,0.38) -- (0.32,0.22) -- (0.58,0.55);
  \end{tikzpicture}%
}


% ---------- Styles (mirror teaser conventions) -----------------------
\tikzset{
  font=\sffamily,
  every node/.style={font=\sffamily\scriptsize},
  %
  % Phase grouping pill: muted fill, dashed rounded border (teaser-style)
  phaseBox/.style args={#1 and #2}{
    rounded corners=3pt, dashed, line width=0.5pt,
    draw=#1, fill=#2, inner xsep=4pt, inner ysep=2pt
  },
  phaseLabel/.style args={#1 and #2}{
    draw=none, fill=none,
    text=#1!30!black, font=\sffamily\large\bfseries,
    inner xsep=6pt, inner ysep=2pt, align=center
  },
  %
  % Stage card: chip-like, thin border, light fill (teaser card style)
  stageCard/.style args={#1 and #2}{
    rounded corners=3pt, draw=#1, fill=cStage, line width=0.4pt,
    align=center, text width=24mm, minimum height=42mm,
    inner xsep=3pt, inner ysep=4pt
  },
  stageTitleD/.style={
    font=\sffamily\footnotesize\bfseries, text=cInkD, align=left
  },
  stageTitleC/.style={
    font=\sffamily\footnotesize\bfseries, text=cInkC, align=left
  },
  %
  % Endpoint boxes (input / output): muted-fill chip with small icon
  endpointBox/.style args={#1 and #2}{
    rounded corners=3pt, draw=#1, fill=#2, line width=0.4pt,
    align=center, text width=22mm, minimum height=28mm,
    inner sep=4pt, font=\sffamily\small\bfseries, text=#1!25!black
  },
  %
  % Numbered badge (subtle, top-right corner of each card)
  badgeD/.style={
    circle, draw=cDistBd, fill=white, line width=0.4pt,
    text=cDistBd, font=\sffamily\bfseries\tiny,
    inner sep=0pt, minimum size=3.6mm
  },
  badgeC/.style={
    circle, draw=cCompBd, fill=white, line width=0.4pt,
    text=cCompBd, font=\sffamily\bfseries\tiny,
    inner sep=0pt, minimum size=3.6mm
  },
  %
  % Arrows: identical to teaser's `arr`
  arr/.style ={-{Stealth[length=1.6mm]}, line width=0.4pt, black!70},
  arrThin/.style ={-{Stealth[length=1.4mm]}, line width=0.35pt, black!60},
  loopArr/.style={-{Stealth[length=1.4mm]}, line width=0.35pt, cInkC},
  loopArrD/.style={-{Stealth[length=1.4mm]}, line width=0.35pt, cInkC, dashed},
}

\begin{tikzpicture}[node distance=0pt]

% ====================================================================
% Endpoint: Successful Traces
% ====================================================================
\node[endpointBox={cTraceBd and cTrace}, text width=16mm] (input) at (0,0)
  {\pipDocs{cTraceBd}{0.55}\\[1pt] Successful\\ Traces};

% ====================================================================
% Distillation : three stage cards (left-to-right)
% ====================================================================
\def\sGap{2.0mm}

\node[stageCard={cDistBd and {}}, anchor=west]
  (s1) at ($(input.east)+(0.35, 0)$) {};
\node[stageCard={cDistBd and {}}, anchor=west]
  (s2) at ($(s1.east)+(\sGap,0)$) {};
\node[stageCard={cDistBd and {}}, anchor=west, text width=32mm]
  (s3) at ($(s2.east)+(\sGap,0)$) {};

% Stage 1
\node[stageTitleD, anchor=north, text width=22mm]
  at ($(s1.north)+(0,-0.9mm)$) {Trace\\ Normalization};
\node[anchor=south] at ($(s1.south)+(0,9.0mm)$) {\pipPFSM{cInkD}{0.72}};
\node[badgeD, anchor=center]
  at ($(s1.north east)+(-2.2mm,-2.2mm)$) {1};

% Stage 2
\node[stageTitleD, anchor=north, text width=22mm]
  at ($(s2.north)+(0,-0.9mm)$) {Operation\\ Extraction};
\node[anchor=south] at ($(s2.south)+(-1.5mm,5.0mm)$) {\pipChain{cInkD}{1.15}};
\node[badgeD, anchor=center]
  at ($(s2.north east)+(-2.2mm,-2.2mm)$) {2};

% Stage 3
\node[stageTitleD, anchor=north, text width=30mm]
  at ($(s3.north)+(0,-0.9mm)$) {Procedural\\ Skill Consolidation};
\node[anchor=south] at ($(s3.south)+(0,1.5mm)$) {\pipCluster{cInkD}{1.15}};
\node[badgeD, anchor=center]
  at ($(s3.north east)+(-2.2mm,-2.2mm)$) {3};

% Top spacer to push the phase panel upward (more headroom for label)
\node[draw=none, inner sep=0pt, minimum height=0pt]
  (distTop) at ($(s2.north)+(0,7.5mm)$) {};
% Phase grouping pill + label (teaser-style dashed box)
\begin{scope}[on background layer]
  \node[phaseBox={cDistBd and cDistF!55},
        fit=(s1)(s2)(s3)(distTop),
        inner xsep=2mm, inner ysep=1.5mm] (distPanel) {};
\end{scope}
\node[phaseLabel={cDistBd and cDistF}, anchor=north]
  at ($(distPanel.north)+(0,-1.4mm)$) {Distillation};

% ====================================================================
% Compilation : Stage 4 + Stage 5 (left-to-right)
% ====================================================================
\node[stageCard={cDistBd and {}}, anchor=west, text width=20mm]
  (s4) at ($(distPanel.east |- s3.west)+(0.45,0)$) {};
\node[stageCard={cDistBd and {}}, anchor=west, text width=38mm]
  (s5) at ($(s4.east)+(\sGap,0)$) {};

% Stage 4
\node[stageTitleD, anchor=north, text width=18mm]
  at ($(s4.north)+(0,-0.9mm)$) {Skill\\ Specification};
\node[anchor=south] at ($(s4.south)+(0,3.5mm)$) {\pipSpec{cInkD}{1.30}};
\node[badgeD, anchor=center]
  at ($(s4.north east)+(-2.2mm,-2.2mm)$) {4};

% Stage 5
\node[stageTitleD, anchor=north, text width=36mm]
  (s5t) at ($(s5.north)+(0,-0.9mm)$) {Synthesis \& \\ Verification};
\node[badgeD, anchor=center]
  at ($(s5.north east)+(-2.2mm,-2.2mm)$) {5};

% Synthesis / Verification mini icons inside Stage 5 (centered vertically)
\node[anchor=center] (mSyn) at ($(s5.south west)+(8.0mm,19.0mm)$)
  {\includegraphics[width=13mm]{figs/synthesis.png}};
% Verification: shield + smaller prune icon side by side
\node[anchor=center] (mVer) at ($(s5.south east)+(-8.0mm,19.0mm)$) {%
  \begin{tikzpicture}[baseline=(vctr.base)]
    \node[inner sep=0pt] (vsh) at (0,0) {\includegraphics[width=9mm]{figs/check.png}};
    \node[anchor=west, inner sep=0pt] (vpr) at ($(vsh.east)+(0.3mm,0)$)
      {\includegraphics[width=5mm]{figs/prune.png}};
    \coordinate (vctr) at ($(vsh)!0.5!(vpr)$);
  \end{tikzpicture}%
};
\node[font=\sffamily\scriptsize\bfseries, text=cInkD, anchor=north,
      align=center, inner sep=0pt, line width=0pt]
  (mSynLbl) at ($(mSyn.south)+(0,-0.8mm)$)
  {\begin{tabular}{@{}c@{}}Synthesize \&\\[-0.2ex]Refine\end{tabular}};
\node[font=\sffamily\scriptsize\bfseries, text=cInkD, anchor=north]
  at ($(mVer.south)+(0,-0.8mm)$) {Verify};

% Retry loop (forward solid above, dashed retry below) — short arcs
\draw[-{Stealth[length=1.1mm]}, line width=0.4pt, cInkD]
  ($(mSyn.north east)+(-0.4mm,-0.4mm)$)
    .. controls +(1.2mm,1.6mm) and +(-1.2mm,1.6mm) ..
  ($(mVer.north west)+( 0.4mm,-0.4mm)$);
\draw[-{Stealth[length=1.1mm]}, line width=0.4pt, cInkD]
  ($(mVer.south west)+( 0.4mm, 0.4mm)$)
    .. controls +(-1.2mm,-1.6mm) and +(1.2mm,-1.6mm) ..
  ($(mSyn.south east)+(-0.4mm, 0.4mm)$);

% Top spacer to push the phase panel upward (more headroom for label)
\node[draw=none, inner sep=0pt, minimum height=0pt]
  (compTop) at ($(s5.north)+(0,7.5mm)$) {};
% Phase grouping pill + label
\begin{scope}[on background layer]
  \node[phaseBox={cCompBd and cCompF!55},
        fit=(s4)(s5)(compTop),
        inner xsep=2mm, inner ysep=1.5mm] (compPanel) {};
\end{scope}
\node[phaseLabel={cCompBd and cCompF}, anchor=north]
  at ($(compPanel.north)+(0,-1.4mm)$) {Compilation};

% ====================================================================
% Endpoint: Skill Library
% ====================================================================
\node[endpointBox={cLibBd and cLibF!60}, anchor=west,
      text width=18mm, inner xsep=1pt]
  (lib) at ($(compPanel.east)+(0.30,0)$)
  {\includegraphics[width=18mm]{figs/toolbox.png}\\[2pt] Skill\\ Library};

% ====================================================================
% Inter-block arrows (teaser `arr` style)
% ====================================================================
\draw[arr] (input.east) -- (s1.west);
\draw[arr] (s1.east)    -- (s2.west);
\draw[arr] (s2.east)    -- (s3.west);
\draw[arr] (distPanel.east) -- (compPanel.west);
\draw[arr] (s4.east)        -- (s5.west);
\draw[arr] (compPanel.east) -- (lib.west);

\end{tikzpicture}


==> figs/teaser.tex <==
% ============================================================
% Teaser figure for SkillDisCo (input-only, wide layout).
% Requires in the main preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,calc,fit,backgrounds,
%                   shapes.geometric,decorations.pathreplacing,shapes.misc}
%
% Three columns, ratio 1 : 1 : 2 across full textwidth (~16.4cm).
%   col1 west=-8.20  center=-6.30  east=-4.40   width 3.8cm
%   col2 west=-3.80  center=-1.90  east=+0.00   width 3.8cm
%   col3 west=+0.60  center=+4.40  east=+8.20   width 7.6cm
%   gutter = 0.6cm   ; total span = 16.4cm   ; figcx = 0
% ============================================================

% ---------- Palette --------------------------------------------------
\definecolor{cGoto}{HTML}{F6C36A}
\definecolor{cOpen}{HTML}{B7D58A}
\definecolor{cTake}{HTML}{8FD3D1}
\definecolor{cHeat}{HTML}{C9B7E0}
\definecolor{cPut} {HTML}{F2A6A6}
\definecolor{cMic} {HTML}{D9D9D9}

\definecolor{cICE}{HTML}{F3E4CB}   % col 1 (NL experience) - muted cream
\definecolor{cPSI}{HTML}{DDE0D6}   % col 2 (prior skill induction) - muted sage-gray
\definecolor{cSD} {HTML}{A5E0B8}   % col 3 (SkillDisCo) - bright fresh green (highlight)
\definecolor{cAgent}{HTML}{D9D6EE}  % agent icon - original lavender (do not change)

\definecolor{cTrace1}{HTML}{F4B183} % accent for ep1 dashed block
\definecolor{cTrace2}{HTML}{8FAADC} % accent for ep2 dashed block

\definecolor{cBadOut}{HTML}{F7CFCF}
\definecolor{cGoodOut}{HTML}{BBE3D6}

% ---------- Reusable styles ------------------------------------------
\tikzset{
  font=\sffamily,
  every node/.style={font=\sffamily\scriptsize},
  chip/.style={
    rounded corners=2pt, draw=black!70, line width=0.3pt,
    inner sep=1.6pt, minimum height=3.6mm, font=\sffamily\scriptsize
  },
  goto/.style={chip, fill=cGoto},
  open/.style={chip, fill=cOpen},
  take/.style={chip, fill=cTake},
  heat/.style={chip, fill=cHeat},
  put/.style ={chip, fill=cPut},
  mic/.style ={chip, fill=cMic},
  loopbox/.style ={rounded corners=2pt, draw=black!60, dashed,
                   line width=0.4pt, inner sep=1.6pt},
  taskbox/.style ={rounded corners=2pt, draw=black!75, dotted,
                   line width=0.5pt, inner sep=1.6pt},
  tracebox/.style={rounded corners=3pt, dashed, line width=0.6pt,
                   inner sep=3pt},
  colhead/.style={
    rounded corners=3pt, draw=black!40, line width=0.4pt,
    align=center, inner sep=3pt, font=\sffamily\small
  },
  card/.style={
    rounded corners=3pt, draw=black!40, line width=0.4pt,
    align=left, inner sep=4pt, font=\sffamily\scriptsize
  },
  rowband/.style={
    rounded corners=2pt, fill=black!4, draw=black!15,
    align=center, inner sep=2pt, font=\sffamily\scriptsize\itshape,
    text width=160mm
  },
  caption/.style={font=\sffamily\scriptsize\itshape, text=black!70, align=center},
  arr/.style ={-{Stealth[length=1.6mm]}, line width=0.4pt, black!70},
  darr/.style={-{Stealth[length=1.6mm]}, line width=0.4pt, black!70, dashed},
  extractarr/.style={-{Stealth[length=2.0mm]}, line width=0.6pt, black!55},
}

\providecommand{\xmark}{{\color{red!70!black}\textbf{X}}}
\providecommand{\cmark}{{\color{green!45!black}\checkmark}}

% ---------- Tiny agent icon (TikZ glyph) -----------------------------
% Usage: \agenticon{(x,y)}
\newcommand{\agenticon}[1]{%
  \begin{scope}[shift={#1}, line width=0.45pt]
    % antenna
    \draw[black!75] (0,4.5mm) -- (0,6.0mm);
    \fill[black!75] (0,6.2mm) circle (0.6mm);
    % head
    \draw[rounded corners=0.8mm, fill=cAgent!70, draw=black!75]
      (-3.2mm,0) rectangle (3.2mm,4.5mm);
    % eyes
    \fill[black!80] (-1.4mm,2.6mm) circle (0.5mm);
    \fill[black!80] ( 1.4mm,2.6mm) circle (0.5mm);
    % mouth
    \draw[black!75] (-1.2mm,1.0mm) -- (1.2mm,1.0mm);
    % body
    \draw[rounded corners=0.6mm, fill=cAgent!40, draw=black!75]
      (-2.5mm,-3.4mm) rectangle (2.5mm,-0.2mm);
    % arms
    \draw[black!75] (-2.5mm,-1.8mm) -- (-4.0mm,-2.6mm);
    \draw[black!75] ( 2.5mm,-1.8mm) -- ( 4.0mm,-2.6mm);
  \end{scope}%
}

\begin{tikzpicture}[node distance=0pt]

% --- column geometry (single source of truth) -----------------------
\def\cxA{-6.30}
\def\cxB{-2.20}
\def\cxC{ 4.40}
\def\wA{36mm}    % text width col 1
\def\wB{36mm}    % text width col 2
\def\wC{88mm}    % text width col 3 (widened)
\def\wBand{162mm}% rowband width = total span
\coordinate (figcx) at (0,0);  % geometric center of the 3-col block

% ====================================================================
% TOP STRIP : title + agent on the LEFT, episodes on the RIGHT
% ====================================================================
% --- left-side title block (kept inside [-8.1, ...] bbox) ------------
\node[font=\sffamily\small\bfseries, align=center, text width=18mm,
      anchor=west]
  (toptitle) at (-8.05,-0.10)
  {Alfworld \\ Traces};
\agenticon{(-5.85,-0.10)}

% --- episode 1 : take book ----------------------------------------------
\node[anchor=west, font=\sffamily\scriptsize]
  (ep1lab) at (-5.45,0.30) {EP 1};
\node[goto, right=4pt of ep1lab]    (e1g1) {goto d1};
\node[open, right=2pt of e1g1]      (e1o1) {open d1};
\node[right=1.5pt of e1o1, font=\sffamily\scriptsize] (e1arr1) {$\rightarrow$};
\node[goto, right=1.5pt of e1arr1]  (e1g2) {goto d2};
\node[open, right=2pt of e1g2]      (e1o2) {open d2};
\node[right=1.5pt of e1o2, font=\sffamily\scriptsize] (e1dots) {$\rightarrow\!\cdots\!\rightarrow$};
\node[goto, right=1.5pt of e1dots]  (e1g3) {goto bed};
\node[take, right=7pt of e1g3]      (e1tk) {take book};
\node[font=\sffamily\tiny, text=orange!85!red, inner sep=0pt,
      anchor=center] (e1ok) at ($(e1g3.north east)+(0.04,0.02)$) {$\bigstar$};
\node[right=1.5pt of e1tk, font=\sffamily\scriptsize] (e1end) {$\rightarrow\!\cdots$};

\begin{scope}[on background layer]
  \node[loopbox, fit=(e1g1)(e1o1)(e1arr1)(e1g2)(e1o2)(e1dots)(e1g3)] (e1loop) {};
  \node[taskbox, fit=(e1tk)] (e1task) {};
\end{scope}

% --- episode 2 : heat mug -----------------------------------------------
\node[anchor=west, font=\sffamily\scriptsize]
  (ep2lab) at (-5.45,-0.45) {EP 2};
\node[goto, right=4pt of ep2lab]    (e2g1) {goto sh1};
\node[goto, right=2pt of e2g1]      (e2g1b) {goto sh2};
\node[right=1.5pt of e2g1b, font=\sffamily\scriptsize] (e2dots) {$\rightarrow\!\cdots\!\rightarrow$};
\node[goto, right=1.5pt of e2dots]  (e2g2) {goto d3};
\node[open, right=2pt of e2g2]      (e2o1) {open d3};
\node[take, right=7pt of e2o1]      (e2tk) {take mug};
\node[font=\sffamily\tiny, text=orange!85!red, inner sep=0pt,
      anchor=center] (e2ok) at ($(e2o1.north east)+(0.04,0.02)$) {$\bigstar$};
\node[goto, right=2pt of e2tk]      (e2gm) {goto mic};
\node[open, right=2pt of e2gm]      (e2om) {open mic};
\node[heat, right=2pt of e2om]      (e2ht) {heat mug};
\node[right=1.5pt of e2ht, font=\sffamily\scriptsize] (e2end) {$\rightarrow\!\cdots$};

\begin{scope}[on background layer]
  \node[loopbox, fit=(e2g1)(e2g1b)(e2dots)(e2g2)(e2o1)] (e2loop) {};
  \node[taskbox, fit=(e2tk)(e2gm)(e2om)(e2ht)] (e2task) {};
\end{scope}

% --- per-episode dashed enclosure ---------------------------------------
\begin{scope}[on background layer]
  \node[tracebox, draw=cTrace1!80, fill=cTrace1!8,
        fit=(ep1lab)(e1end), inner xsep=4pt, inner ysep=2pt] (ep1box) {};
  \node[tracebox, draw=cTrace2!80, fill=cTrace2!8,
        fit=(ep2lab)(e2end), inner xsep=4pt, inner ysep=2pt] (ep2box) {};
\end{scope}

% --- legend tucked into top-right corner of trace strip ---------------
\node[font=\sffamily\scriptsize, text=black!80, anchor=north east,
      rounded corners=2.5pt, draw=black!50, line width=0.4pt,
      fill=white, inner xsep=4pt, inner ysep=2.5pt]
  (leg) at (8.80, 0.85)
  {{\color{orange!85!red}$\bigstar$}\,:\, observed target};

% --- invisible anchors at left/right page edges (match column block) ---
% col1 west = cxA - wA/2 = -6.30 - 1.80 = -8.10
% col3 east = cxC + wC/2 =  4.40 + 4.40 =  8.80
\coordinate (stripL) at (-8.10, 0.55);
\coordinate (stripR) at ( 8.80,-0.75);

% --- background strip (aligned to column block below) ------------------
\begin{scope}[on background layer]
  \node[rounded corners=4pt, fill=black!3, draw=black!12,
        fit=(stripL)(stripR)(toptitle)(ep1box)(ep2box)(leg),
        inner xsep=2pt, inner ysep=2pt] (topstrip) {};
\end{scope}

% ====================================================================
% COLUMN HEADERS  (widths 1 : 1 : 2 across full text width)
% ====================================================================
\coordinate (anchor) at ($(topstrip.south)+(0,-0.12)$);

\node[colhead, fill=cICE, anchor=north, text width=\wA]
  (h1) at (\cxA,0 |- anchor)
  {\textbf{NL experience}\\[0pt]{\scriptsize\upshape abstracted task summary}};
\node[colhead, fill=cPSI, anchor=north, text width=\wB]
  (h2) at (\cxB,0 |- anchor)
  {\textbf{Prior skill induction}\\[0pt]{\scriptsize\upshape macro-action templates}};
\node[colhead, fill=cSD, anchor=north, text width=\wC]
  (h3) at (\cxC,0 |- anchor)
  {\textbf{\skilldisco}\\[0pt]{\scriptsize\upshape compiled PFSM skills with environment adaptation}};

% ---- short arrows below headers, pointing down to row-1 cards ------
\draw[extractarr]
  ($(h1.south)+(0,-0.02)$) -- ++(0,-0.14);
\draw[extractarr]
  ($(h2.south)+(0,-0.02)$) -- ++(0,-0.14);
\draw[extractarr]
  ($(h3.south)+(0,-0.02)$) -- ++(0,-0.14);

% ====================================================================
% ROW 1 : what is stored  (cards aligned to h*.south)
% ====================================================================
\coordinate (row1top) at ($(h1.south)+(0,-0.22)$);

% --- col 1 : NL experience excerpt ----------------------------------
\node[anchor=north, text width=\wA, align=left, fill=cICE!55, draw=cICE!90,
      rounded corners=3pt, inner sep=3pt, font=\sffamily\small,
      minimum height=32mm]
  (r1c1box) at (h1.south |- row1top)
  {``To heat an object, find the target, then \emph{take} it and \emph{heat}
    it in the microwave.''\\[3pt]
   {\scriptsize\color{black!70}e.g.\ \texttt{goto $l_1$\,$\to$\,open $l_1$\,$\to$\,$\cdots$\,$\to$\,take $o$\,$\to$\,goto mic\,$\to$\,heat $o$}}};

% --- col 2 : macro-action templates ---------------------------------
\node[anchor=north, text width=\wB, align=left, fill=cPSI!55, draw=cPSI!90,
      rounded corners=3pt, inner sep=3pt, font=\sffamily\small,
      minimum height=32mm]
  (r1c2box) at (h2.south |- row1top)
  {\textbf{check}$(l)$\textbf{:}\\
   \texttt{goto}$(l)\!\rightarrow\!$\texttt{ open}$(l)$\\[2pt]
   {\color{black!25}\rule{0.9\linewidth}{0.3pt}}\\[2pt]
   \textbf{heat}$(o, \mathrm{mic})$\textbf{:}\\
   \texttt{goto}$(\mathrm{mic})\!\rightarrow\!$\texttt{ open}$(\mathrm{mic})\!\rightarrow\!$\texttt{ heat}$(o)$};

% --- col 3 : compiled PFSM skills (two PFSMs stacked) ---------------
\node[anchor=north, text width=\wC, align=center, fill=cSD!55, draw=cSD!90,
      rounded corners=3pt, inner sep=3pt, font=\sffamily\scriptsize,
      minimum height=32mm]
  (r1c3box) at (h3.south |- row1top) {};
% Overlay the two PFSM state-machines inside r1c3box
\begin{scope}[
    every node/.style={font=\sffamily\scriptsize},
    pfsmstate/.style={circle, draw=black!75, line width=0.45pt,
                      fill=white, inner sep=0pt, minimum size=5.6mm,
                      font=\sffamily\scriptsize},
    elabel/.style ={font=\sffamily\scriptsize, text=black!85,
                    inner sep=1pt, align=center},
    ploop/.style  ={-{Stealth[length=2.4mm, width=1.4mm]}, line width=0.4pt, black!80},
    plabeled/.style={-{Stealth[length=3.2mm, width=1.6mm]}, line width=0.45pt, black!85},
  ]
  % =========== PFSM A : search ===========
  \coordinate (Arow) at ($(r1c3box.north west)+(2.30,-0.55)$);
  \node[pfsmstate] (a0) at ($(Arow)+(0.00, 0)$) {Start};
  \node[pfsmstate] (a1) at ($(Arow)+(1.7, 0)$) {S1};
  \node[pfsmstate] (a2) at ($(Arow)+(3.6, 0)$) {S2};
  \node[pfsmstate] (a3) at ($(Arow)+(5.1, 0)$) {S3};
  \node[pfsmstate] (a4) at ($(Arow)+(6, 0)$) {End};

  \draw[plabeled] (a0) -- node[elabel, above] {go\_to($l$)} (a1);
  \draw[plabeled] (a1) -- node[elabel, above] {if open valid:\\ open($l$)} (a2);
  \draw[plabeled] (a2) -- node[elabel, above] {if $o$ found:\\ take($o$)} (a3);
  \draw[ploop] (a3) -- (a4);
  % right-angle loop S2 -> S1 (down, left, up) -- short drop
  \draw[plabeled]
    (a2.south) -- ++(0,-0.32)
    -| node[elabel, below, pos=0.25] {if $o$ not found: go\_to(next $l$)}
    (a1.south);

  % title anchored to LEFT edge of card (left-aligned)
  \node[anchor=west, align=left, inner sep=0pt]
    (Atitle) at ($(r1c3box.north west)+(0.15,-0.75)$)
    {{\sffamily\small\bfseries\color{black!85}\texttt{search}}\\[0pt]
     {\sffamily\small\color{black!75}\texttt{([locs],\,obj)}}};

  % =========== PFSM B : heat ===========
  \coordinate (Brow) at ($(r1c3box.north west)+(2.30,-2.30)$);
  \node[pfsmstate] (b0) at ($(Brow)+(0.00, 0)$) {Start};
  \node[pfsmstate] (b1) at ($(Brow)+(1.7, 0)$) {S1};
  \node[pfsmstate] (b2) at ($(Brow)+(3.6, 0)$) {S2};
  \node[pfsmstate] (b3) at ($(Brow)+(5.1, 0)$) {S3};
  \node[pfsmstate] (b4) at ($(Brow)+(6, 0)$) {End};

  \draw[plabeled] (b0) -- node[elabel, above] {go\_to(mic)} (b1);
  \draw[plabeled] (b1) -- node[elabel, above] {if open valid:\\ open(mic)} (b2);
  \draw[plabeled] (b2) -- node[elabel, above] {heat($o$)} (b3);
  \draw[ploop] (b3) -- (b4);
  % right-angle bypass S1 -> S2 (down, right, up) -- short drop
  \draw[plabeled]
    (b1.south) -- ++(0,-0.32)
    -| node[elabel, below, pos=0.25] {if already open: skip}
    (b2.south);

  \node[anchor=west, align=left, inner sep=0pt]
    (Btitle) at ($(r1c3box.north west)+(0.15,-2.30)$)
    {{\sffamily\small\bfseries\color{black!85}\texttt{heat}}\\[0pt]
     {\sffamily\small\color{black!75}\texttt{(obj,\,mic)}}};
\end{scope}

% --- row-1 captions -------------------------------------------------
\node[caption, anchor=north, text width=\wA]
  (r1c1cap) at ($(r1c1box.south)+(0,-0.04)$) {can abstract, no guarantee};
\node[caption, anchor=north, text width=\wB]
  (r1c2cap) at ($(r1c2box.south)+(0,-0.04)$) {fixed templates, non-adaptive};
\node[caption, anchor=north, text width=\wC]
  (r1c3cap) at ($(r1c3box.south)+(0,-0.04)$) {executable programs, adaptive to environment};

% % ====================================================================
% % ROW 2 : new episode (cards aligned, equal height)
% % ====================================================================
% % Lowest of the three row-1 captions (y only)
% \path let \p1=(r1c1cap.south), \p2=(r1c2cap.south), \p3=(r1c3cap.south)
%       in coordinate (row1caplow) at (0, {min(\y1,min(\y2,\y3))});

% \node[rowband, text width=\wBand, anchor=north] (r2band)
%   at ($(figcx |- row1caplow)+(0,-0.22)$)
%   {new episode --- \textbf{heat mug}: object not in expected location, microwave already open};

% \coordinate (row2top) at ($(r2band.south)+(0,-0.12)$);

% % --- col 1 ---------------------------------------------------------
% \node[anchor=north, text width=\wA, align=left, fill=cICE!40, draw=cICE!90,
%       rounded corners=3pt, inner sep=3pt, font=\sffamily\scriptsize,
%       minimum height=20mm]
%   (r2c1box) at (h1.south |- row2top)
%   {paste prior trace verbatim, re-reason each turn:\\[1pt]
%    c1\,$\rightarrow$\,no\,$\cdot$\,c2\,$\rightarrow$\,no\,$\cdots$\,
%    c4\,$\rightarrow$\,mug;\\
%    then open mic (already open)~\xmark\ then heat.};

% % --- col 2 ---------------------------------------------------------
% \node[anchor=north, text width=\wB, align=left, fill=cPSI!40, draw=cPSI!90,
%       rounded corners=3pt, inner sep=3pt, font=\sffamily\scriptsize,
%       minimum height=20mm]
%   (r2c2box) at (h2.south |- row2top)
%   {apply \texttt{goto}$\rightarrow$\texttt{open}:\\
%    c1$\rightarrow$no mug \xmark\ (no loop --- stuck)\\[2pt]
%    apply \texttt{take}$\rightarrow$\texttt{heat}:\\
%    open mic = already open \xmark};

% % --- col 3 ---------------------------------------------------------
% \node[anchor=north, text width=\wC, align=left, fill=cSD!40, draw=cSD!90,
%       rounded corners=3pt, inner sep=3pt, font=\sffamily\scriptsize,
%       minimum height=20mm]
%   (r2c3box) at (h3.south |- row2top)
%   {\textbf{call} \texttt{systematic\_search(locs, mug)}:\\
%    \quad$\circlearrowleft$ c1\,$\rightarrow$\,no \,$\cdot$\, c2\,$\rightarrow$\,no
%    \,$\cdot$\, c3\,$\rightarrow$\,no \,\cmark\ c4\,$\rightarrow$\,mug found\\[2pt]
%    \textbf{call} \texttt{heat\_with\_microwave(mug)}:\\
%    \quad \texttt{open? = true} \,$\rightarrow$\, \emph{skip open}
%    \,$\rightarrow$\, heat \cmark};

% % --- row-2 captions ------------------------------------------------
% \node[caption, anchor=north, text width=\wA]
%   (r2c1cap) at ($(r2c1box.south)+(0,-0.04)$) {finds it, but slow $\sim$};
% \node[caption, anchor=north, text width=\wB]
%   (r2c2cap) at ($(r2c2box.south)+(0,-0.04)$) {brittle, no obs.\ check};
% \node[caption, anchor=north, text width=\wC]
%   (r2c3cap) at ($(r2c3box.south)+(0,-0.04)$) {loops until found; branches on obs};

% % ====================================================================
% % ROW 3 : outcome  (aligned in one tidy band, equal height)
% % ====================================================================
% \path let \p1=(r2c1cap.south), \p2=(r2c2cap.south), \p3=(r2c3cap.south)
%       in coordinate (row2caplow) at (0, {min(\y1,min(\y2,\y3))});
% \coordinate (row3top) at ($(row2caplow)+(0,-0.18)$);

% \node[rounded corners=3pt, fill=cICE!55, draw=cICE!90, inner sep=3pt,
%       text width=\wA, align=center, font=\sffamily\scriptsize,
%       anchor=north, minimum height=5.5mm]
%   (o1) at (h1.south |- row3top) {succeeds, slow $\sim$};

% \node[rounded corners=3pt, fill=cBadOut, draw=red!30, inner sep=3pt,
%       text width=\wB, align=center, font=\sffamily\scriptsize,
%       anchor=north, minimum height=5.5mm]
%   (o2) at (h2.south |- row3top) {fails on obs.\ variation \xmark};

% \node[rounded corners=3pt, fill=cGoodOut, draw=green!35!black!40, inner sep=3pt,
%       text width=\wC, align=center, font=\sffamily\scriptsize,
%       anchor=north, minimum height=5.5mm]
%   (o3) at (h3.south |- row3top) {fully adapts to new env \cmark};

\end{tikzpicture}

